Frequency Response from Aggregated V2G Chargers With Uncertain EV Connections

Fast frequency response (FR) is highly effective at securing frequency dynamics after a generator outage in low inertia systems. Electric vehicles (EVs) equipped with vehicle to grid (V2G) chargers could offer an abundant source of FR in future. However, the uncertainty associated with V2G aggregation, driven by the uncertain number of connected EVs at the time of an outage, has not been fully understood and prevents its participation in the existing service provision framework. To tackle this limitation, this paper, for the first time, incorporates such uncertainty into system frequency dynamics, from which probabilistic nadir and steady state frequency requirements are enforced via a derived momeent-based distributionally-robust chance constraint. Field data from over 25,000 chargers is analysed to provide realistic parameters and connection forecasts to examine the value of FR from V2G chargers in annual operation of the the GB 2030 system. The case study demonstrates that uncertainty of EV connections can be effectively managed through the proposed scheduling framework, which results in annual savings of {\pounds}6,300 or 37.4 tCO2 per charger. The sensitivity of this value to renewable capacity and FR delays is explored, with V2G capacity shown to be a third as valuable as the same grid battery capacity.

==> Case Studies/CCGT_timeseries.tikz <==
\begin{tikzpicture}
%define the axis

\fill[blue!40!white,opacity=0.15] (0,0) rectangle (0.88,3);
\fill[blue!40!white,opacity=0.15] (3.23,0) rectangle (4.401,3);
\fill[blue!40!white,opacity=0.15] (6.748,0) rectangle (7.0416,3);
\begin{axis}[
    minor y tick num = 3,
    minor x tick num = 1,
    axis y line*=left,
    width=3.4in,
    height=1.8in,
    ylabel style={align=center}, ylabel=\textcolor{red}{No. CCGTs Online}\\ Power (GW),
    xmin=0, xmax=48,
    ymin=0, ymax=32,
    xtick={0,12,24,36,48},
    xticklabels={,,},
    %ytick={0,20,40,60,80,100,120},
     label style={font=\footnotesize},
    tick label style={font=\footnotesize}
]
%define
     
     \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	0	,	22.84811	)
(	1	,	22.70612	)
(	2	,	23.24939	)
(	3	,	23.35735	)
(	4	,	18.82042	)
(	5	,	14.37359	)
(	6	,	2.63824	)
(	7	,	0.63806	)
(	8	,	2.00517	)
(	9	,	2.00517	)
(	10	,	3.24319	)
(	11	,	7.45376	)
(	12	,	7.9546	)
(	13	,	8.35192	)
(	14	,	10.22167	)
(	15	,	6.04141	)
(	16	,	4.49503	)
(	17	,	2.50248	)
(	18	,	4.89788	)
(	19	,	14.06061	)
(	20	,	18.32887	)
(	21	,	18.44989	)
(	22	,	19.70671	)
(	23	,	20.45834	)
(	24	,	22.12536	)
(	25	,	22.72969	)
(	26	,	23.04008	)
(	27	,	23.08204	)
(	28	,	23.12199	)
(	29	,	23.91821	)
(	30	,	16.20467	)
(	31	,	13.86158	)
(	32	,	10.17629	)
(	33	,	11.33233	)
(	34	,	6.22628	)
(	35	,	8.26722	)
(	36	,	10.36506	)
(	37	,	12.01049	)
(	38	,	10.335	)
(	39	,	10.61895	)
(	40	,	12.30403	)
(	41	,	13.78673	)
(	42	,	13.61678	)
(	43	,	14.72739	)
(	44	,	15.9121	)
(	45	,	15.92934	)
(	46	,	15.9461	)
(	47	,	16.40606	)
(	48	,	17.05822	)
    };
     \label{CCGT}


     \addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0	,	5.856211981	)
(	1	,	5.565252982	)
(	2	,	5.790382941	)
(	3	,	5.723291745	)
(	4	,	4.484062992	)
(	5	,	2.276365995	)
(	6	,	5.8106E-09	)
(	7	,	2.32688E-08	)
(	8	,	4.09359E-08	)
(	9	,	1.37666E-08	)
(	10	,	6.1326E-08	)
(	11	,	2.22632E-08	)
(	12	,	-1.90346E-09	)
(	13	,	-6.62917E-09	)
(	14	,	4.19263E-08	)
(	15	,	9.47223E-08	)
(	16	,	-5.98598E-09	)
(	17	,	-8.97475E-10	)
(	18	,	-3.38822E-09	)
(	19	,	-6.76631E-08	)
(	20	,	2.58545E-07	)
(	21	,	6.0579263	)
(	22	,	10.073883	)
(	23	,	11.07988	)
(	24	,	11.2171213	)
(	25	,	7.405256	)
(	26	,	7.685725	)
(	27	,	5.866761	)
(	28	,	5.629158	)
(	29	,	5.410559	)
(	30	,	2.354366	)
(	31	,	1.238758	)
(	32	,	0.279054	)
(	33	,	-1.111326	)
(	34	,	-2.495755	)
(	35	,	-1.607522	)
(	36	,	-1.047321	)
(	37	,	0.118132	)
(	38	,	0.128577	)
(	39	,	-0.34055	)
(	40	,	-1.092384	)
(	41	,	3.141083	)
(	42	,	3.407166	)
(	43	,	3.726847	)
(	44	,	4.025318	)
(	45	,	4.066599	)
(	46	,	4.417941	)
(	47	,	4.10662	)
(	48	,	4.266161	)

    };
     \label{NET_Wind}
     
         \addplot[smooth,
    color=black,
    thick,
    dashed,
    ]
    coordinates {
(	0	,	0	)
(	1	,	0	)
(	2	,	0	)
(	3	,	0	)
(	4	,	0.164150577	)
(	5	,	0.680605296	)
(	6	,	2.62E-08	)
(	7	,	1.87E-08	)
(	8	,	8.99E-08	)
(	9	,	1.14E-08	)
(	10	,	6.332E-08	)
(	11	,	2.29E-08	)
(	12	,	-2.1E-09	)
(	13	,	-2E-09	)
(	14	,	4.541E-08	)
(	15	,	0.000100096	)
(	16	,	6.4E-10	)
(	17	,	-1.1E-09	)
(	18	,	-3.2E-09	)
(	19	,	0	)
(	20	,	0	)
(	21	,	0	)
(	22	,	0	)
(	23	,	0	)
(	24	,	0	)
(	25	,	0	)
(	26	,	0	)
(	27	,	0	)
(	28	,	0.2515673	)
(	29	,	0.80073	)
(	30	,	1.645332	)
(	31	,	2.483167	)
(	32	,	3.413817	)
(	33	,	4.216606	)
(	34	,	3.933205	)
(	35	,	3.572513	)
(	36	,	3.380549	)
(	37	,	2.805943	)
(	38	,	2.175631	)
(	39	,	1.602423	)
(	40	,	0.978227	)
(	41	,	0.3841248	)
(	42	,	0.02562893	)
(	43	,	0	)
(	44	,	0	)
(	45	,	0	)
(	46	,	0	)
(	47	,	0	)
(	48	,	0	)

    };
     \label{NET_Solar}
\end{axis}

\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
  axis y line*=right,
  axis x line=none,
  width=3.4in,
  height=1.8in,
  xmin=0, xmax=48,
  ymin=0, ymax=32,
  %ylabel={Net Demand (GW)},
  yticklabels={,,},
  legend pos=north east,
  legend style={font=\scriptsize}
]

\addlegendimage{/pgfplots/refstyle=CCGT}\addlegendentry{CCGT}
\addlegendimage{/pgfplots/refstyle=NET_Wind}\addlegendentry{Wind}
\addlegendimage{/pgfplots/refstyle=NET_Solar}\addlegendentry{Solar}
  \addplot[smooth,
    color=black,
    dotted,
    ]
    coordinates {
(	0	,	9.71448	)
(	1	,	9.6997	)
(	2	,	9.453	)
(	3	,	9.42366	)
(	4	,	10.67707	)
(	5	,	12.76583	)
(	6	,	17.28888997	)
(	7	,	19.89935998	)
(	8	,	19.86834991	)
(	9	,	19.22678999	)
(	10	,	18.05738994	)
(	11	,	16.20990998	)
(	12	,	14.24635	)
(	13	,	13.12673	)
(	14	,	14.46176996	)
(	15	,	17.58953989	)
(	16	,	19.37137	)
(	17	,	18.16995	)
(	18	,	14.80169	)
(	19	,	12.5794	)
(	20	,	11.00548	)
(	21	,	7.59349	)
(	22	,	3.73496	)
(	23	,	2.92689	)
(	24	,	3.51848	)
(	25	,	3.26475	)
(	26	,	3.38827	)
(	27	,	3.92319	)
(	28	,	3.77445	)
(	29	,	2.26812	)
(	30	,	0.5612	)
(	31	,	1.49951	)
(	32	,	0.88244	)
(	33	,	-0.44542	)
(	34	,	-1.09156	)
(	35	,	-1.2833	)
(	36	,	-1.19452	)
(	37	,	-0.75199	)
(	38	,	0.39036	)
(	39	,	2.91688	)
(	40	,	6.55118	)
(	41	,	8.77923	)
(	42	,	9.32277	)
(	43	,	9.58481	)
(	44	,	10.11195	)
(	45	,	7.53751	)
(	46	,	4.21547	)
(	47	,	1.23587	)
(	48	,	2.09797	)

    }; \addlegendentry{Net Dem}



\end{axis}


\end{tikzpicture}


\begin{tikzpicture}
%define the axis
\fill[blue!40!white,opacity=0.15] (0,0) rectangle (0.88,3);
\fill[blue!40!white,opacity=0.15] (3.23,0) rectangle (4.401,3);
\fill[blue!40!white,opacity=0.15] (6.748,0) rectangle (7.0416,3);

\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
    axis y line*=left,
    width=3.4in,
    height=1.8in,
    xlabel={Time (hr)},
       ylabel style={align=center}, ylabel=\\ \textcolor{red}{Energy (GWh)}\\ Power (GW),
    xmin=0, xmax=48,
    ymin=0, ymax=2.6,
    xtick={0,12,24,36,48},
    xticklabels={0,12,24,36,48},
    ytick={0,1,2},
    yticklabels={0,\hspace{0.13cm}1,2},
         label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize},
    legend entries={Max Charge,
                Charge,
                FR},
]
%define the plot
\addplot[smooth,
    color=red,
    dashed,
    ]
    coordinates {
(	0	,	2.2632	)
(	1	,	2.2544	)
(	2	,	2.2488	)
(	3	,	2.2308	)
(	4	,	2.15	)
(	5	,	1.908	)
(	6	,	1.5044	)
(	7	,	1.1364	)
(	8	,	0.9328	)
(	9	,	0.8456	)
(	10	,	0.7952	)
(	11	,	0.7864	)
(	12	,	0.8	)
(	13	,	0.846	)
(	14	,	0.9344	)
(	15	,	1.0936	)
(	16	,	1.3008	)
(	17	,	1.4892	)
(	18	,	1.6308	)
(	19	,	1.7548	)
(	20	,	1.8496	)
(	21	,	1.9404	)
(	22	,	2.0036	)
(	23	,	2.052	)
(	24	,	2.052	)
(	25	,	2.048	)
(	26	,	2.0356	)
(	27	,	2.0364	)
(	28	,	2.0124	)
(	29	,	1.9512	)
(	30	,	1.7944	)
(	31	,	1.5524	)
(	32	,	1.342	)
(	33	,	1.1752	)
(	34	,	1.1076	)
(	35	,	1.0832	)
(	36	,	1.0696	)
(	37	,	1.0552	)
(	38	,	1.0756	)
(	39	,	1.1836	)
(	40	,	1.2904	)
(	41	,	1.3872	)
(	42	,	1.4596	)
(	43	,	1.5588	)
(	44	,	1.6292	)
(	45	,	1.6832	)
(	46	,	1.7464	)
(	47	,	1.7956	)
(	48	,	1.8008	)



    };
     \label{SOCmax}
     
     \addplot[
    color=red,
    thick,
    ]
    coordinates {
(	0	,	1.377147	)
(	1	,	1.829439	)
(	2	,	2.24776	)
(	3	,	2.2308	)
(	4	,	2.15	)
(	5	,	1.908	)
(	6	,	1.5044	)
(	7	,	1.1364	)
(	8	,	0.72622	)
(	9	,	0.564292	)
(	10	,	0.3962645	)
(	11	,	0.2036928	)
(	12	,	0.303819	)
(	13	,	0.4681034	)
(	14	,	0.656443	)
(	15	,	0.8198415	)
(	16	,	1.006118	)
(	17	,	0.8817501	)
(	18	,	0.6677076	)
(	19	,	0.698943	)
(	20	,	0.8363997	)
(	21	,	1.00562	)
(	22	,	1.118364	)
(	23	,	1.238736	)
(	24	,	1.347652	)
(	25	,	1.461466	)
(	26	,	1.576026	)
(	27	,	1.699051	)
(	28	,	1.801433	)
(	29	,	1.908598	)
(	30	,	1.7944	)
(	31	,	1.5524	)
(	32	,	1.342	)
(	33	,	1.1752	)
(	34	,	1.079587	)
(	35	,	0.980438	)
(	36	,	0.958283	)
(	37	,	0.9444529	)
(	38	,	0.9390975	)
(	39	,	1.011703	)
(	40	,	1.158045	)
(	41	,	1.277482	)
(	42	,	1.362638	)
(	43	,	1.447973	)
(	44	,	1.535594	)
(	45	,	1.586373	)
(	46	,	1.635147	)
(	47	,	1.638894	)
(	48	,	1.637694	)



    };
     \label{SOC}


     
     \addplot[
    color=black,
    thick,
    ]
    coordinates {
(	0	,	0.2436448	)
(	1	,	1.0268118	)
(	2	,	0.988561	)
(	3	,	0.563240468	)
(	4	,	0.556500006	)
(	5	,	0.52406	)
(	6	,	0.43476	)
(	7	,	0.30762	)
(	8	,	0	)
(	9	,	0.16303197	)
(	10	,	0.1063326	)
(	11	,	0.0371083	)
(	12	,	0.3137661	)
(	13	,	0.3605244	)
(	14	,	0.3719196	)
(	15	,	0.32707852	)
(	16	,	0.36655689	)
(	17	,	0.1177117	)
(	18	,	0.0977774	)
(	19	,	0.38229548	)
(	20	,	0.53455666	)
(	21	,	0.5874601	)
(	22	,	0.5664843	)
(	23	,	0.5951918	)
(	24	,	0.6261562	)
(	25	,	0.6331343	)
(	26	,	0.6379196	)
(	27	,	0.6344847	)
(	28	,	0.6335621	)
(	29	,	0.6642656	)
(	30	,	0.50964121	)
(	31	,	0.445680333	)
(	32	,	0.35346001	)
(	33	,	0.3143	)
(	34	,	0.28178653	)
(	35	,	0.23135143	)
(	36	,	0.29328502	)
(	37	,	0.29772992	)
(	38	,	0.27612456	)
(	39	,	0.30054569	)
(	40	,	0.4061623	)
(	41	,	0.4117966	)
(	42	,	0.408676	)
(	43	,	0.405275	)
(	44	,	0.44740067	)
(	45	,	0.43663907	)
(	46	,	0.43677464	)
(	47	,	0.41426647	)
(	48	,	0.448900013	)




    };
     \label{R1Max}
\end{axis}

\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
  axis y line*=right,
  axis x line=none,
  width=3.4in,
  height=1.8in,
 xmin=0, xmax=48,
    ymin=0, ymax=2.6,
    xtick={0,12,24,36,48},
    xticklabels={0,12,24,36,48},
  %ylabel={  },
  yticklabels={,,},
  legend style={cells={align=center}},
  legend pos=north east,
     legend style={font=\scriptsize},
]


\end{axis}



%night from 10pm-6am

\end{tikzpicture}

==> Case Studies/Delays.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
    axis y line*=left,
    width=3.4in,
    height=1.7in,
    xlabel={Delay Time (s)},
    %xmode=log,
     ylabel={Normalised V2G Value},
    xmin=0, xmax=1.05,
    ymin=0.75, ymax=1.05,
    %xtick={2,5,10,20,30,50,100,150,200,250},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,50,100,150,200,250,300},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
]
%define the plot
\addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0	,	1	)
(	0.2	,	0.965355221	)
(	0.4	,	0.929878862	)
(	0.6	,	0.890000997	)
(	0.8	,	0.846773695	)
(	1	,	0.799770815	)

    };
     \label{plot_one}
     





\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  width=3.4in,
  height=1.7in,
  xmin=0, xmax=1.05,
  ymin=0.75, ymax=1.05,
  %ylabel={\hspace{1cm}  },
  yticklabels={,,},
  %legend pos=north east,
   %   legend style={font=\scriptsize},
]
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Unimod}


\end{axis}
\end{tikzpicture}

==> Case Studies/Deliverability_Prob.tikz <==


\begin{tikzpicture}
  \begin{axis}
    [
    width=3.4in,
    height=1.7in,
    %xlabel={Constraint Type Applied},
    ylabel style={align=center}, ylabel=Hourly Nadir Security \\ (HNS),
    boxplot/draw direction = y,
    xtick={2.5,4.5,6.5},
    xmin=0, xmax=7,
    ymin=0.955, 
    xticklabel style={xshift=-6ex},
    xticklabels={Gaussian \hspace{7cm}, Unimodal, DRO},
    ytick = {0.96,0.97,0.98,0.99,1},
 label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
        legend entries={Gauss,
                Empirical},
    legend pos=south east,
    ]
             \addplot[smooth,
                 color=red,
    thick,
    ]
    coordinates {
(	0	,	0	)

    };
     \label{black}
     
             \addplot[smooth,
                 color=black,
    thick,
    ]
    coordinates {
(	0	,	0	)

    };
     \label{red}
    
    
         \addplot[smooth,
    dotted,
    ]
    coordinates {
(	0	,	0.99	)
(	7	,	0.99	)
    };
     
     
     
        \addplot+[
        color=red,
    boxplot prepared={
      median=0.99001,
      upper quartile=0.99024,
      lower quartile=0.98978,
      upper whisker=1,
      lower whisker=0.989782
    },
    ] coordinates {};
         \addplot+[
         color=black,
    boxplot prepared={
      median=0.98724,
      upper quartile=0.997335,
      lower quartile=0.98094,
      upper whisker=1,
      lower whisker=0.96091
    },
    ] coordinates {};
        \addplot+[
        color=red,
        solid,
    boxplot prepared={
      median=1,
      upper quartile=1,
      lower quartile=1,
      upper whisker=1,
      lower whisker=1
    },
    ] coordinates {};
        \addplot+[
        color=black,
        solid,
    boxplot prepared={
      median=1,
      upper quartile=1,
      lower quartile=1,
      upper whisker=1,
      lower whisker=0.998
    },
    ] coordinates {};
            \addplot+[
        color=red,
        solid,
    boxplot prepared={
      median=1,
      upper quartile=1,
      lower quartile=1,
      upper whisker=1,
      lower whisker=1
    },
    ] coordinates {};
            \addplot+[
        color=black,
        solid,
    boxplot prepared={
      median=1,
      upper quartile=1,
      lower quartile=1,
      upper whisker=1,
      lower whisker=0.99998
    },
    ] coordinates {};
   
  \end{axis}
  

\end{tikzpicture}

==> Case Studies/FR_supply.tikz <==
\begin{tikzpicture}

\fill[blue!40!white,opacity=0.15] (0,0) rectangle (0.88,2.75);
\fill[blue!40!white,opacity=0.15] (3.23,0) rectangle (4.401,2.75);
\fill[blue!40!white,opacity=0.15] (6.748,0) rectangle (7.0416,2.75);

\begin{axis}[    width=3.4in,
    height=1.7in,
    xmin=0, xmax=47,
    ymin=0, ymax=0.6,
    xtick={0,12,24,36,47},
    xticklabels={0,12,24,36,48},
    %ytick={ 15000,20000,25000,30000,35000,40000,45000},
   % yticklabels={2.5,3.0,3.5,4.0,4.5,5.0,5.5},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
    ylabel={FR from EVs (GW)},
    xlabel={Time (h)},
    legend entries={Joint (21),
                Individual (26)},
]

\addplot
	[smooth, draw=black] 
coordinates
{
(	0	,	0.1470582	)
(	1	,	0.1526291	)
(	2	,	0.2710158	)
(	3	,	0.2147558	)
(	4	,	0.2148562	)
(	5	,	0.1431284	)
(	6	,	0.1108234	)
(	7	,	0.1753624	)
(	8	,	5.84039E-07	)
(	9	,	0.4262132	)
(	10	,	0.3021393	)
(	11	,	0.3021394	)
(	12	,	0.3021393	)
(	13	,	0.3021394	)
(	14	,	0.3591683	)
(	15	,	0.5265889	)
(	16	,	0.07597271	)
(	17	,	4.04603E-10	)
(	18	,	0.01085693	)
(	19	,	0.07185709	)
(	20	,	0.1921805	)
(	21	,	0.1494705	)
(	22	,	0.1102464	)
(	23	,	0.15198	)
(	24	,	0.1555386	)
(	25	,	0.1846079	)
(	26	,	0.2631476	)
(	27	,	0.2631476	)
(	28	,	0.2297439	)
(	29	,	0.1462073	)
(	30	,	0.1591178	)
(	31	,	0.2378783	)
(	32	,	1.66179E-08	)
(	33	,	0.4860828	)
(	34	,	0.3016623	)
(	35	,	0.3431439	)
(	36	,	0.3607133	)
(	37	,	0.3307183	)
(	38	,	0.2541402	)
(	39	,	0.2515899	)
(	40	,	0.04846677	)
(	41	,	3.57145E-10	)
(	42	,	0.01275015	)
(	43	,	0.1459802	)
(	44	,	0.08693225	)
(	45	,	0.04793265	)
(	46	,	0.03397442	)
(	47	,	0.132652	)

} ;

\addplot
	[smooth, draw=red] 
coordinates
{
(	0	,	0.1949051	)
(	1	,	0.1949056	)
(	2	,	0.1988823	)
(	3	,	0.1987822	)
(	4	,	0.184798	)
(	5	,	0.07965019	)
(	6	,	0.03998352	)
(	7	,	7.90976E-11	)
(	8	,	7.7387E-11	)
(	9	,	0.1076209	)
(	10	,	0.2502671	)
(	11	,	0.228	)
(	12	,	0.220975	)
(	13	,	0.2248299	)
(	14	,	0.240913	)
(	15	,	0.1791864	)
(	16	,	3.96008E-10	)
(	17	,	4.06235E-10	)
(	18	,	0.005554469	)
(	19	,	0.08146351	)
(	20	,	0.1070231	)
(	21	,	0.02868285	)
(	22	,	0.01153859	)
(	23	,	0.09992726	)
(	24	,	0.1411564	)
(	25	,	0.1832625	)
(	26	,	0.2200974	)
(	27	,	0.2387572	)
(	28	,	0.242429	)
(	29	,	0.1174171	)
(	30	,	0.08677445	)
(	31	,	0.05932062	)
(	32	,	2.32347E-10	)
(	33	,	0.1020633	)
(	34	,	0.2342272	)
(	35	,	0.2387641	)
(	36	,	0.1470002	)
(	37	,	0.2239357	)
(	38	,	0.2572301	)
(	39	,	0.08832501	)
(	40	,	1.29119E-10	)
(	41	,	9.46377E-11	)
(	42	,	2.08027E-10	)
(	43	,	0.07112042	)
(	44	,	0.03686484	)
(	45	,	0.002495223	)
(	46	,	0.03164952	)
(	47	,	0.06982887	)

} ;

\end{axis}
\end{tikzpicture}

==> Case Studies/R1_DRO_comp.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
    axis y line*=left,
    width=3.4in,
    height=1.8in,
    ylabel style={align=center}, ylabel= FR scheduled (GW),
     xlabel={Time (hr)},
    xmin=0, xmax=48,
    ymin=0, ymax=1.2,
    xtick={0,12,24,36,48},
    xticklabels={0,12,24,36,48},
    %ytick={0,20,40,60,80,100,120},
     label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend entries={DRO,
                Individual, Deterministic},
]
%define
     
     \addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0	,	0.691111	)
(	1	,	1.101425	)
(	2	,	0.7202925	)
(	3	,	0.5970925	)
(	4	,	0.5816433	)
(	5	,	0.4964602	)
(	6	,	0.2745744	)
(	7	,	1.44023E-10	)
(	8	,	4.41216E-10	)
(	9	,	0.1396924	)
(	10	,	0.1808291	)
(	11	,	0.2021124	)
(	12	,	0.4244613	)
(	13	,	0.4244612	)
(	14	,	0.286691	)
(	15	,	0.4355587	)
(	16	,	0.25819	)
(	17	,	0.1770118	)
(	18	,	0.08086523	)
(	19	,	0.3622106	)
(	20	,	0.5214608	)
(	21	,	0.5279462	)
(	22	,	0.544673	)
(	23	,	0.6346113	)
(	24	,	0.5498448	)
(	25	,	0.5466655	)
(	26	,	0.5485696	)
(	27	,	0.5462403	)
(	28	,	0.5525501	)
(	29	,	0.5313236	)
(	30	,	0.4861985	)
(	31	,	0.3156249	)
(	32	,	0.1750438	)
(	33	,	0.1818489	)
(	34	,	0.2200417	)
(	35	,	0.235079	)
(	36	,	0.2493598	)
(	37	,	0.2493598	)
(	38	,	0.2493598	)
(	39	,	0.2804025	)
(	40	,	0.3489085	)
(	41	,	0.4025237	)
(	42	,	0.3933097	)
(	43	,	0.4303276	)
(	44	,	0.4198706	)
(	45	,	0.4361868	)
(	46	,	0.4506762	)
(	47	,	0.4904051	)
(	48	,	0.4862718	)

    };
     \label{R1EV}

 
     
         \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	0	,	0.677777161	)
(	1	,	1.095334202	)
(	2	,	0.716158251	)
(	3	,	0.593275622	)
(	4	,	0.574836703	)
(	5	,	0.478208156	)
(	6	,	0.222254304	)
(	7	,	-0.153815152	)
(	8	,	0	)
(	9	,	0.081446652	)
(	10	,	0.160379069	)
(	11	,	0.180997892	)
(	12	,	0.387024157	)
(	13	,	0.394639838	)
(	14	,	0.263035056	)
(	15	,	0.350186778	)
(	16	,	0.175133586	)
(	17	,	0.177163405	)
(	18	,	0.055502031	)
(	19	,	0.311108756	)
(	20	,	0.45366466	)
(	21	,	0.491961258	)
(	22	,	0.501516866	)
(	23	,	0.615271671	)
(	24	,	0.538586806	)
(	25	,	0.539310594	)
(	26	,	0.542289968	)
(	27	,	0.541297322	)
(	28	,	0.548117344	)
(	29	,	0.523874996	)
(	30	,	0.470251079	)
(	31	,	0.315672732	)
(	32	,	0.142541894	)
(	33	,	0.100347177	)
(	34	,	0.130760126	)
(	35	,	0.191139187	)
(	36	,	0.221853752	)
(	37	,	0.226836428	)
(	38	,	0.22374519	)
(	39	,	0.237440274	)
(	40	,	0.294864366	)
(	41	,	0.358032831	)
(	42	,	0.356046102	)
(	43	,	0.379082793	)
(	44	,	0.39230612	)
(	45	,	0.41258243	)
(	46	,	0.429540011	)
(	47	,	0.47047578	)
(	48	,	0.488061453	)

    };
     \label{Individual}
     
    \addplot[smooth,
    color=black,
    thick,
    dotted,
    ]
    coordinates {
(	0	,	0.729667491	)
(	1	,	1.119458273	)
(	2	,	0.730338821	)
(	3	,	0.606335178	)
(	4	,	0.599160789	)
(	5	,	0.561105162	)
(	6	,	0.485786861	)
(	7	,	0.393708403	)
(	8	,	0	)
(	9	,	0.28449076	)
(	10	,	0.308791721	)
(	11	,	0.295211376	)
(	12	,	0.52045628	)
(	13	,	0.496884799	)
(	14	,	0.349970451	)
(	15	,	0.646247696	)
(	16	,	0.48293496	)
(	17	,	0.486501257	)
(	18	,	0.171114452	)
(	19	,	0.568841113	)
(	20	,	0.750168899	)
(	21	,	0.718136602	)
(	22	,	0.670741632	)
(	23	,	0.702048934	)
(	24	,	0.597557747	)
(	25	,	0.568496063	)
(	26	,	0.564706393	)
(	27	,	0.55819625	)
(	28	,	0.563667749	)
(	29	,	0.550546128	)
(	30	,	0.531197286	)
(	31	,	0.412199869	)
(	32	,	0.363467598	)
(	33	,	0.410540058	)
(	34	,	0.435990676	)
(	35	,	0.341621583	)
(	36	,	0.317837856	)
(	37	,	0.303998383	)
(	38	,	0.31303383	)
(	39	,	0.393845249	)
(	40	,	0.56628206	)
(	41	,	0.590106138	)
(	42	,	0.52774983	)
(	43	,	0.561107506	)
(	44	,	0.520874714	)
(	45	,	0.516978381	)
(	46	,	0.520326584	)
(	47	,	0.549938852	)
(	48	,	0.534261379	)



    };
     \label{R1max}
\end{axis}

\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
  axis y line*=right,
  axis x line=none,
  width=3.4in,
  height=1.8in,
  xmin=0, xmax=48,
  ymin=0, ymax=1.2,
  %ylabel={Net Demand (GW)},
  yticklabels={,,},
  legend pos=north east,
  label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
]


%\addlegendimage{/pgfplots/refstyle=R1EV}\addlegendentry{R1EV}
%\addlegendimage{/pgfplots/refstyle=R1max}\addlegendentry{R1max}
%\addlegendimage{/pgfplots/refstyle=Individual}\addlegendentry{Individual}


\end{axis}

\fill[blue!40!white,opacity=0.15] (0,0) rectangle (0.88,3);
\fill[blue!40!white,opacity=0.15] (3.23,0) rectangle (4.401,3);
\fill[blue!40!white,opacity=0.15] (6.748,0) rectangle (7.0416,3);
\end{tikzpicture}


==> Case Studies/R1_uni_comp.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
    axis y line*=left,
    width=3.4in,
    height=1.8in,
    ylabel style={align=center}, ylabel= Power (GW),
     xlabel={Time (hr)},
    xmin=0, xmax=48,
    ymin=0, ymax=1.2,
    xtick={0,12,24,36,48},
    xticklabels={0,12,24,36,48},
    %ytick={0,20,40,60,80,100,120},
     label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
]
%define
     
     \addplot[smooth,
    color=black,
    dotted,
    thick,
    ]
    coordinates {
(	0	,	0.290944777	)
(	1	,	1.083068537	)
(	2	,	1.031788278	)
(	3	,	0.606335683	)
(	4	,	0.599160802	)
(	5	,	0.562320862	)
(	6	,	0.418720475	)
(	7	,	0.464338473	)
(	8	,	0	)
(	9	,	0.278112446	)
(	10	,	0.343335741	)
(	11	,	0.21965769	)
(	12	,	0.387186065	)
(	13	,	0.442528759	)
(	14	,	0.514518762	)
(	15	,	0.475812082	)
(	16	,	0.432346876	)
(	17	,	0.188160349	)
(	18	,	0.174248263	)
(	19	,	0.483690787	)
(	20	,	0.657990356	)
(	21	,	0.663578634	)
(	22	,	0.667152401	)
(	23	,	0.645279066	)
(	24	,	0.68863098	)
(	25	,	0.685213532	)
(	26	,	0.688169369	)
(	27	,	0.684655848	)
(	28	,	0.684069534	)
(	29	,	0.713026842	)
(	30	,	0.504413156	)
(	31	,	0.479616397	)
(	32	,	0.455917023	)
(	33	,	0.445875232	)
(	34	,	0.363241065	)
(	35	,	0.312145218	)
(	36	,	0.350736372	)
(	37	,	0.405441425	)
(	38	,	0.347742227	)
(	39	,	0.385386533	)
(	40	,	0.482855463	)
(	41	,	0.505423798	)
(	42	,	0.474757575	)
(	43	,	0.501210711	)
(	44	,	0.525806233	)
(	45	,	0.511646589	)
(	46	,	0.502915261	)
(	47	,	0.508064661	)
(	48	,	0.520095994	)

    };
     \label{R1EV}

     \addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0	,	0.279622	)
(	1	,	1.070725	)
(	2	,	1.023391	)
(	3	,	0.6002129	)
(	4	,	0.5875564	)
(	5	,	0.5193556	)
(	6	,	0.28477	)
(	7	,	0.1611023	)
(	8	,	9.7394E-10	)
(	9	,	0.1836351	)
(	10	,	0.2568824	)
(	11	,	0.1599134	)
(	12	,	0.3456563	)
(	13	,	0.4007643	)
(	14	,	0.4535199	)
(	15	,	0.3698213	)
(	16	,	0.2993921	)
(	17	,	0.08940716	)
(	18	,	0.1047849	)
(	19	,	0.3681927	)
(	20	,	0.525084	)
(	21	,	0.5473748	)
(	22	,	0.5830996	)
(	23	,	0.6045013	)
(	24	,	0.6520848	)
(	25	,	0.6680606	)
(	26	,	0.6756711	)
(	27	,	0.6756715	)
(	28	,	0.6755713	)
(	29	,	0.6973264	)
(	30	,	0.4765991	)
(	31	,	0.4093747	)
(	32	,	0.3045011	)
(	33	,	0.283627	)
(	34	,	0.2441657	)
(	35	,	0.2482291	)
(	36	,	0.3065297	)
(	37	,	0.3521848	)
(	38	,	0.3042586	)
(	39	,	0.3116211	)
(	40	,	0.3584881	)
(	41	,	0.3997294	)
(	42	,	0.3943575	)
(	43	,	0.4252991	)
(	44	,	0.4582722	)
(	45	,	0.4582722	)
(	46	,	0.4582722	)
(	47	,	0.4708448	)
(	48	,	0.4893083	)


    };
     \label{R1max}
     
         \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	0	,	0.274960441	)
(	1	,	1.065930503	)
(	2	,	1.020217553	)
(	3	,	0.597680198	)
(	4	,	0.583039544	)
(	5	,	0.506972902	)
(	6	,	0.279086496	)
(	7	,	0.055261092	)
(	8	,	0	)
(	9	,	0.145929146	)
(	10	,	0.237283313	)
(	11	,	0.154871083	)
(	12	,	0.328462139	)
(	13	,	0.383473724	)
(	14	,	0.430472342	)
(	15	,	0.3259388	)
(	16	,	0.272471176	)
(	17	,	0.051161313	)
(	18	,	0.077105151	)
(	19	,	0.335934504	)
(	20	,	0.485961422	)
(	21	,	0.523712507	)
(	22	,	0.552634176	)
(	23	,	0.595062508	)
(	24	,	0.644584942	)
(	25	,	0.662883587	)
(	26	,	0.671191435	)
(	27	,	0.672043648	)
(	28	,	0.672418964	)
(	29	,	0.691914343	)
(	30	,	0.476599139	)
(	31	,	0.391745978	)
(	32	,	0.244422608	)
(	33	,	0.219923106	)
(	34	,	0.2015138	)
(	35	,	0.221969166	)
(	36	,	0.288296586	)
(	37	,	0.331235141	)
(	38	,	0.286264645	)
(	39	,	0.283323697	)
(	40	,	0.332878563	)
(	41	,	0.371079941	)
(	42	,	0.375097006	)
(	43	,	0.401187549	)
(	44	,	0.439620381	)
(	45	,	0.441687257	)
(	46	,	0.444446474	)
(	47	,	0.456739702	)
(	48	,	0.490975894	)
    };
     \label{Individual}
     

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  width=3.4in,
  height=1.8in,
  xmin=0, xmax=48,
  ymin=0, ymax=1.2,
  %ylabel={Net Demand (GW)},
  yticklabels={,,},
  legend pos=north east,
  label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
]


\addlegendimage{/pgfplots/refstyle=R1EV}\addlegendentry{R1EV}
\addlegendimage{/pgfplots/refstyle=R1max}\addlegendentry{R1max}
\addlegendimage{/pgfplots/refstyle=Individual}\addlegendentry{Individual}


\end{axis}

\fill[blue!40!white,opacity=0.15] (0,0) rectangle (0.88,3);
\fill[blue!40!white,opacity=0.15] (3.23,0) rectangle (4.401,3);
\fill[blue!40!white,opacity=0.15] (6.748,0) rectangle (7.0416,3);
\end{tikzpicture}


==> Case Studies/Renewable_Pen.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
  minor y tick num = 1,
    minor x tick num = 1,
    axis y line*=left,
    width=3.3in,
    height=1.8in,
    xlabel={Installed Wind Capacity (GW)},
    %xmode=log,
    ylabel={Cost Savings (£'000/EV/yr)},
   % xmin=0.945, xmax=1,
   % ymin=4.5, 
   ymax=10,
    %xtick={2,5,10,20,30,50,100,150,200,250},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,50,100,150,200,250,300},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize},
    %legend entries={Unimod,
    %            DRO},
]
%define the plot
\addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	30	,	3.71769363	)
(	35	,	5.14639707	)
(	40	,	6.34683681	)
(	45	,	7.49733141	)
(	50	,	8.33504364	)
(	55	,	8.95081689	)
(	60	,	9.4016043	)
    };
     \label{S20}
     
     \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	30	,	3.47094633	)
(	35	,	4.71560655	)
(	40	,	5.93235522	)
(	45	,	7.05490323	)
(	50	,	8.00517489	)
(	55	,	8.73467922	)
(	60	,	9.16851603	)

    };
     \label{S10}

%%% This is the deterministic plot
%     \addplot[smooth,
%    color=black,
%    thick,
%    ]
%    coordinates {
%(	0.995	,	8.045403	)
%(	0.99	,	8.045403	)
%(	0.985	,	8.045403	)
%(	0.98	,	8.045403	)
%(	0.965	,	8.045403	)
%(	0.95	,	8.045403	)

%    };
%     \label{plot_three}


\end{axis}

\begin{axis}[
  minor y tick num = 1,
    minor x tick num = 1,
    axis y line*=right,
    width=3.3in,
    height=1.8in,
    axis x line=none,
    %xlabel={Cost of UFLS (£'000/MWh)},
    %xmode=log,
    ylabel={Emission Savings (tCO$_2$/EV/yr)},
    %xmin=0.945, xmax=1,
    %ymin=3, 
    ymax=62.4,
    %xtick={2,5,10,20,30,50,100,150,200,250},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,50,100,150,200,250,300},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend pos=south east,
]
\addlegendimage{/pgfplots/refstyle=S20}\addlegendentry{S20 Cost}
\addlegendimage{/pgfplots/refstyle=DRO_Money}\addlegendentry{S10 Cost}
%define the plot
     \addplot[smooth,
    color=black,
    dashed,
    thick,
    ]
    coordinates {
(	30	,	19.31865883	)
(	35	,	29.37313498	)
(	40	,	37.42379135	)
(	45	,	45.22870519	)
(	50	,	51.54383947	)
(	55	,	55.8831883	)
(	60	,	59.00660344	)
    };
     \label{Unimod_CO2}
     
     \addplot[smooth,
    color=red,
    dashed,
    thick,
    ]
    coordinates {
(	30	,	17.4568658	)
(	35	,	26.47125051	)
(	40	,	34.83003419	)
(	45	,	42.2715114	)
(	50	,	49.52376341	)
(	55	,	54.42168466	)
(	60	,	57.41573983	)

    };
     \label{DRO_CO2}
     
%\addlegendimage{/pgfplots/refstyle=Unimod_Money}\addlegendentry{Unimod CO2}
%\addlegendimage{/pgfplots/refstyle=DRO_Money}\addlegendentry{DRO CO2}
%\addlegendimage{/pgfplots/refstyle=Unimod_CO2}\addlegendentry{Unimod}
%\addlegendimage{/pgfplots/refstyle=DRO_CO2}\addlegendentry{DRO}

\addlegendentry{S20 CO$_2$}
\addlegendentry{S10 CO$_2$}

\end{axis}



\end{tikzpicture}

==> Case Studies/Risk_sens.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
    axis y line*=left,
    width=3.4in,
    height=1.8in,
    xlabel={Specified Hourly Nadir Security ($1-\epsilon$)\%},
    %xmode=log,
    ylabel={Cost Savings (£'000/EV/yr)},
    xmin=0.945, xmax=1,
    ymin=4.5, ymax=7.8,
    %xtick={2,5,10,20,30,50,100,150,200,250},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,50,100,150,200,250,300},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize},
    %legend entries={Unimod,
    %            DRO},
]
%define the plot
\addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0.995	,	5.86735602	)
(	0.99	,	6.33126153	)
(	0.985	,	6.66025866	)
(	0.98	,	6.85404519	)
(	0.965	,	7.22056797	)
(	0.95	,	7.39989174	)

    };
     \label{Unimod_Money}
     
     \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	0.995	,	5.03370843	)
(	0.99	,	5.75955327	)
(	0.985	,	6.09259095	)
(	0.98	,	6.2401203	)
(	0.965	,	6.68834103	)
(	0.95	,	6.92713206	)

    };
     \label{DRO_Money}

%%% This is the deterministic plot
%     \addplot[smooth,
%    color=black,
%    thick,
%    ]
%    coordinates {
%(	0.995	,	8.045403	)
%(	0.99	,	8.045403	)
%(	0.985	,	8.045403	)
%(	0.98	,	8.045403	)
%(	0.965	,	8.045403	)
%(	0.95	,	8.045403	)

%    };
%     \label{plot_three}


\end{axis}

\begin{axis}[
  minor y tick num = 3,
    minor x tick num = 1,
    axis y line*=right,
    width=3.4in,
    height=1.8in,
    axis x line=none,
    %xlabel={Cost of UFLS (£'000/MWh)},
    %xmode=log,
    ylabel={Emission Savings (tCO$_2$/EV/yr)},
    xmin=0.945, xmax=1,
    ymin=30, ymax=43,
    %xtick={2,5,10,20,30,50,100,150,200,250},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,50,100,150,200,250,300},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend pos=south west,
    legend style={font=\footnotesize},
    tick label style={font=\footnotesize},
]
\addlegendimage{/pgfplots/refstyle=Unimod_Money}\addlegendentry{Unimod Cost}
\addlegendimage{/pgfplots/refstyle=DRO_Money}\addlegendentry{DRO Cost}
%define the plot
     \addplot[smooth,
    color=black,
    dashed,
    thick,
    ]
    coordinates {
(	0.995	,	34.23906137	)
(	0.99	,	37.42379135	)
(	0.985	,	38.81334109	)
(	0.98	,	39.54012807	)
(	0.965	,	40.96177621	)
(	0.95	,	41.61591037	)
    };
     \label{Unimod_CO2}
     
     \addplot[smooth,
    color=red,
    dashed,
    thick,
    ]
    coordinates {
(	0.995	,	29.5831551	)
(	0.99	,	33.58975922	)
(	0.985	,	35.76658243	)
(	0.98	,	37.00470025	)
(	0.965	,	38.88375047	)
(	0.95	,	39.83876392	)
    };
     \label{DRO_CO2}
     
%\addlegendimage{/pgfplots/refstyle=Unimod_Money}\addlegendentry{Unimod CO2}
%\addlegendimage{/pgfplots/refstyle=DRO_Money}\addlegendentry{DRO CO2}
%\addlegendimage{/pgfplots/refstyle=Unimod_CO2}\addlegendentry{Unimod}
%\addlegendimage{/pgfplots/refstyle=DRO_CO2}\addlegendentry{DRO}

\addlegendentry{Unimod CO2}
\addlegendentry{DRO CO2}

\end{axis}



\end{tikzpicture}

==> Case Studies/Uncertainty.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
  minor y tick num = 1,
    minor x tick num = 3,
    axis y line*=left,
    width=3.4in,
    height=1.7in,
    xlabel={Std Multiplier},
    %xmode=log,
     ylabel={Cost Savings (£'000/EV/yr)},
    xmin=0, xmax=7.5,
    ymin=0, ymax=8.5,
    xtick={0,1,2,3,4,5,6,7,8},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,50,100,150,200,250,300},
   label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
]
%define the plot
\addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0	,	8.045403	)
(	0.25	,	7.76338794	)
(	0.5	,	7.26516951	)
(	0.75	,	6.78187812	)
(	1	,	6.33126153	)
(	1.5	,	5.67089112	)
(	2	,	5.10431622	)
(	4	,	3.62040507	)
(	7	,	2.5712571	)

    };
     \label{plot_one}
     
     \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	0	,	8.045403	)
(	0.25	,	7.57496034	)
(	0.5	,	6.88653603	)
(	0.75	,	6.24711516	)
(	1	,	5.75955327	)
(	1.5	,	4.90479189	)
(	2	,	4.2655944	)
(	4	,	2.83154517	)
(	7	,	2.11874397	)

    };
     \label{plot_two}




\end{axis}

\begin{axis}[
  minor y tick num = 1,
    minor x tick num = 3,
  axis y line*=right,
  axis x line=none,
  xmin=0, xmax=71,
  width=3.4in,
  height=1.7in,
  ymin=0, ymax=300,
  %ylabel={\hspace{1cm}  },
  yticklabels={,,},
  legend pos=north east,
      label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Unimod}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{DRO}

\end{axis}
\end{tikzpicture}

==> Case Studies/bat_pen.tikz <==
\begin{tikzpicture}
%define the axis


\begin{axis}[
    axis y line*=left,
    width=3.35in,
    height=1.8in,
    xlabel={Storage capacity (GW)},
    %xmode=log,
     ylabel style={align=center}, ylabel=Cost of Frequency\\ Security (£m/yr),
    xmin=0, xmax=4,
    ymin=0, ymax=2300,
    xtick={0.5,1.0,1.5,2.0,2.5,3,3.5,4},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    ytick={0,250,500,750,1000,1250,1500,1750,2000,2250},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize},
    legend entries={V2G Unimodal,
                Battery,
                Average V2G Unimodal,
                Average V2G Determ},
]
%define the plot
\addplot[smooth,
    color=black,
    thick,
    ]
    coordinates {
(	0	,	2255.827458	)
(	0.575	,	1751.489949	)
(	1.15	,	1330.136796	)
(	1.725	,	990.036585	)
(	2.3	,	748.463379	)
(	3.45	,	505.370313	)
(	4.6	,	428.283846	)

    };
     
     \addplot[smooth,
    color=red,
    thick,
    ]
    coordinates {
(	0	,	2255.827458	)
(	0.2	,	1743.331542	)
(	0.4	,	1280.992758	)
(	0.6	,	902.923203	)
(	0.8	,	587.3799	)
(	1.2	,	150.86034	)
(	2	,	123.076248	)
(	4	,	112.446426	)


    };
    
    
         \addplot[smooth,
    color=black,
    thick,
    dotted,
    ]
    coordinates {
(	0	,	2255.827458	)
(	0.2499525	,	1751.489949	)
(	0.499905	,	1330.136796	)
(	0.7498575	,	990.036585	)
(	0.99981	,	748.463379	)
(	1.499715	,	505.370313	)
(	1.99962	,	428.283846	)
(	2.99943	,	331.867344	)
(	3.99924	,	270.619833	)
(	4.99905	,	231.799236	)

};

         \addplot[smooth,
    color=red,
    thick,
    dotted,
    ]
    coordinates {
(	0	,	2255.827458	)
(	0.2499525	,	1664.760255	)
(	0.499905	,	1164.437673	)
(	0.7498575	,	763.421079	)
(	0.99981	,	485.655276	)
(	1.499715	,	167.601576	)
(	1.99962	,	140.179491	)
(	2.99943	,	130.974921	)
(	3.99924	,	129.232776	)
(	4.99905	,	132.702174	)

};

 


\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
%  xmin=0, xmax=71,
  width=3.35in,
  height=1.8in,
  ytick={0,250,500,750,1000,1250,1500,1750,2000,2250},
%  ymin=0, ymax=300,
%  %ylabel={\hspace{1cm}  },
  yticklabels={,,},
%  legend pos=north east,
%      legend style={font=\scriptsize},
]
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Unimod}
%\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{DRO}

\end{axis}
\end{tikzpicture}

==> Case Studies/dynamicsims.tikz <==

\begin{tikzpicture}
%define the axis


\begin{axis}[
    axis y line*=left,
    width=3.4in,
    height=1.7in,
    xlabel={Time (s)},
    ylabel={$\Delta f(t)$ (Hz)},
    xmin=0, xmax=8,
    ymin=-0.9, ymax=0,
    %xtick={0,12,24,36,48,60},
    %xticklabels={$s$,$d$,$f$,$4$,$5$,$6$,7},
    %ytick={0,20,40,60,80,100,120},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
]

%define the plot
\addplot[smooth,
    color=red,
    ]
    coordinates {
(	0	,	0	)
(	0.052631579	,	-0.022949375	)
(	0.105263158	,	-0.045318362	)
(	0.157894737	,	-0.06710696	)
(	0.210526316	,	-0.08831517	)
(	0.263157895	,	-0.108942992	)
(	0.315789474	,	-0.128990426	)
(	0.368421053	,	-0.148457471	)
(	0.421052632	,	-0.167344128	)
(	0.473684211	,	-0.185650397	)
(	0.526315789	,	-0.203376277	)
(	0.578947368	,	-0.22052177	)
(	0.631578947	,	-0.237086874	)
(	0.684210526	,	-0.253071589	)
(	0.736842105	,	-0.268475917	)
(	0.789473684	,	-0.283299856	)
(	0.842105263	,	-0.297543407	)
(	0.894736842	,	-0.31120657	)
(	0.947368421	,	-0.324289344	)
(	1	,	-0.33679173	)
(	1.230769231	,	-0.38266372	)
(	1.461538462	,	-0.426147642	)
(	1.692307692	,	-0.467243496	)
(	1.923076923	,	-0.505951284	)
(	2.153846154	,	-0.542271003	)
(	2.384615385	,	-0.576202656	)
(	2.615384615	,	-0.60774624	)
(	2.846153846	,	-0.636901758	)
(	3.076923077	,	-0.663669208	)
(	3.307692308	,	-0.688048591	)
(	3.538461538	,	-0.710039906	)
(	3.769230769	,	-0.729643154	)
(	4	,	-0.746858334	)
(	4.230769231	,	-0.761685447	)
(	4.461538462	,	-0.774124492	)
(	4.692307692	,	-0.78417547	)
(	4.923076923	,	-0.791838381	)
(	5.153846154	,	-0.797113224	)
(	5.384615385	,	-0.8	)
(	5.615384615	,	-0.800	)
(	5.846153846	,	-0.796005372	)
(	6.076923077	,	-0.7876218	)
(	6.307692308	,	-0.774980724	)
(	6.538461538	,	-0.758082144	)
(	6.769230769	,	-0.736926058	)
(	7	,	-0.711512468	)
(	7.230769231	,	-0.681841373	)
(	7.461538462	,	-0.647912773	)
(	7.692307692	,	-0.609726668	)
(	7.923076923	,	-0.567283059	)
(	8.153846154	,	-0.520581945	)
(	8.384615385	,	-0.469623326	)
(	8.615384615	,	-0.414407202	)
(	8.846153846	,	-0.354933574	)
(	9.076923077	,	-0.29120244	)
(	9.307692308	,	-0.223213802	)
(	9.538461538	,	-0.15096766	)
(	9.769230769	,	-0.074464012	)
    };
     \label{plot_A}
     
     \addplot[smooth,
    color=black,
    ]
    coordinates {
(	0	,	0	)
(	0.052631579	,	-0.022916393	)
(	0.105263158	,	-0.045186433	)
(	0.157894737	,	-0.06681012	)
(	0.210526316	,	-0.087787454	)
(	0.263157895	,	-0.108118436	)
(	0.315789474	,	-0.127803065	)
(	0.368421053	,	-0.146841342	)
(	0.421052632	,	-0.165233265	)
(	0.473684211	,	-0.182978836	)
(	0.526315789	,	-0.200078054	)
(	0.578947368	,	-0.21653092	)
(	0.631578947	,	-0.232337433	)
(	0.684210526	,	-0.247497593	)
(	0.736842105	,	-0.2620114	)
(	0.789473684	,	-0.275878854	)
(	0.842105263	,	-0.289099956	)
(	0.894736842	,	-0.301674705	)
(	0.947368421	,	-0.313603102	)
(	1	,	-0.324885145	)
(	1.230769231	,	-0.371390125	)
(	1.461538462	,	-0.414804226	)
(	1.692307692	,	-0.45512745	)
(	1.923076923	,	-0.492359796	)
(	2.153846154	,	-0.526501264	)
(	2.384615385	,	-0.557551854	)
(	2.615384615	,	-0.585511567	)
(	2.846153846	,	-0.610380402	)
(	3.076923077	,	-0.632158359	)
(	3.307692308	,	-0.650845438	)
(	3.538461538	,	-0.666441639	)
(	3.769230769	,	-0.678946963	)
(	4	,	-0.688361409	)
(	4.230769231	,	-0.694684977	)
(	4.461538462	,	-0.697917667	)
(	4.692307692	,	-0.69805948	)
(	4.923076923	,	-0.695110414	)
(	5.153846154	,	-0.689070471	)
(	5.384615385	,	-0.67993965	)
(	5.615384615	,	-0.667717952	)
(	5.846153846	,	-0.652405375	)
(	6.076923077	,	-0.634001921	)
(	6.307692308	,	-0.612507589	)
(	6.538461538	,	-0.587922379	)
(	6.769230769	,	-0.560246292	)
(	7	,	-0.529479326	)
(	7.230769231	,	-0.495621483	)
(	7.461538462	,	-0.458672762	)
(	7.692307692	,	-0.418633163	)
(	7.923076923	,	-0.375502687	)
(	8.153846154	,	-0.329281332	)
(	8.384615385	,	-0.2799691	)
(	8.615384615	,	-0.22756599	)
(	8.846153846	,	-0.172072003	)
(	9.076923077	,	-0.113487137	)
(	9.307692308	,	-0.051811394	)
(	9.538461538	,	0.012955227	)
(	9.769230769	,	0.080812726	)
    };
     \label{plot_B}
     
    \addplot[smooth,
    color=black,
    dashed,
    thick,
    ]
    coordinates {
(	0	,	0	)
(	0.052631579	,	-0.022936725	)
(	0.105263158	,	-0.045156285	)
(	0.157894737	,	-0.066658679	)
(	0.210526316	,	-0.087443909	)
(	0.263157895	,	-0.107511974	)
(	0.315789474	,	-0.126862874	)
(	0.368421053	,	-0.145496609	)
(	0.421052632	,	-0.163413179	)
(	0.473684211	,	-0.180612584	)
(	0.526315789	,	-0.197094824	)
(	0.578947368	,	-0.212859899	)
(	0.631578947	,	-0.227907809	)
(	0.684210526	,	-0.242238555	)
(	0.736842105	,	-0.255852135	)
(	0.789473684	,	-0.26874855	)
(	0.842105263	,	-0.2809278	)
(	0.894736842	,	-0.292389886	)
(	0.947368421	,	-0.303134806	)
(	1	,	-0.313162562	)
(	1.230769231	,	-0.354010377	)
(	1.461538462	,	-0.391762614	)
(	1.692307692	,	-0.426419273	)
(	1.923076923	,	-0.457980354	)
(	2.153846154	,	-0.486445857	)
(	2.384615385	,	-0.511815781	)
(	2.615384615	,	-0.534090127	)
(	2.846153846	,	-0.553268896	)
(	3.076923077	,	-0.569352086	)
(	3.307692308	,	-0.582339697	)
(	3.538461538	,	-0.592231731	)
(	3.769230769	,	-0.599028187	)
(	4	,	-0.602729064	)
(	4.230769231	,	-0.603334363	)
(	4.461538462	,	-0.600844084	)
(	4.692307692	,	-0.595258227	)
(	4.923076923	,	-0.586576792	)
(	5.153846154	,	-0.574799778	)
(	5.384615385	,	-0.559927187	)
(	5.615384615	,	-0.541959017	)
(	5.846153846	,	-0.520895269	)
(	6.076923077	,	-0.496735943	)
(	6.307692308	,	-0.469481039	)
(	6.538461538	,	-0.439130556	)
(	6.769230769	,	-0.405684496	)
(	7	,	-0.369142857	)
(	7.230769231	,	-0.32950564	)
(	7.461538462	,	-0.286772845	)
(	7.692307692	,	-0.240944472	)
(	7.923076923	,	-0.192020521	)
(	8.153846154	,	-0.140000991	)
(	8.384615385	,	-0.084885883	)
(	8.615384615	,	-0.026675197	)
(	8.846153846	,	0.034631067	)
(	9.076923077	,	0.099032909	)
(	9.307692308	,	0.166530329	)
(	9.538461538	,	0.237123328	)
(	9.769230769	,	0.310811904	)
(	10	,	0.387596059	)
    };
     \label{plot_C}
     
         \addplot[smooth,
    color=red,
    dashed,
    thick,
    ]
    coordinates {
(	0	,	0	)
(	0.052631579	,	-0.024071259	)
(	0.105263158	,	-0.047535892	)
(	0.157894737	,	-0.070393899	)
(	0.210526316	,	-0.092645278	)
(	0.263157895	,	-0.114290031	)
(	0.315789474	,	-0.135328158	)
(	0.368421053	,	-0.155759658	)
(	0.421052632	,	-0.175584531	)
(	0.473684211	,	-0.194802777	)
(	0.526315789	,	-0.213414397	)
(	0.578947368	,	-0.231419391	)
(	0.631578947	,	-0.248817757	)
(	0.684210526	,	-0.265609497	)
(	0.736842105	,	-0.281794611	)
(	0.789473684	,	-0.297373098	)
(	0.842105263	,	-0.312344958	)
(	0.894736842	,	-0.326710192	)
(	0.947368421	,	-0.340468799	)
(	1	,	-0.353620779	)
(	1.140410341	,	-0.387497852	)
(	1.280820682	,	-0.42022121	)
(	1.421231023	,	-0.451790854	)
(	1.561641363	,	-0.482206783	)
(	1.702051704	,	-0.511468998	)
(	1.842462045	,	-0.539577499	)
(	1.982872386	,	-0.566532285	)
(	2.123282727	,	-0.592333357	)
(	2.263693068	,	-0.616980715	)
(	2.404103409	,	-0.640474358	)
(	2.54451375	,	-0.662814287	)
(	2.68492409	,	-0.684000501	)
(	2.825334431	,	-0.704033002	)
(	2.965744772	,	-0.722911787	)
(	3.106155113	,	-0.740636859	)
(	3.246565454	,	-0.757208215	)
(	3.386975795	,	-0.772625858	)
(	3.527386136	,	-0.786889786	)
(	3.667796477	,	-0.8	)
(	4.001070346	,	-0.82632963	)
(	4.334344216	,	-0.846253622	)
(	4.667618086	,	-0.859771974	)
(	5.000891955	,	-0.866884687	)
(	5.334165825	,	-0.867591761	)
(	5.667439695	,	-0.861893197	)
(	6.000713564	,	-0.849788993	)
(	6.333987434	,	-0.83127915	)
(	6.667261303	,	-0.806363668	)
(	7.000535173	,	-0.775042547	)
(	7.333809043	,	-0.737315787	)
(	7.667082912	,	-0.693183388	)
(	8.000356782	,	-0.64264535	)
(	8.333630652	,	-0.585701673	)
(	8.666904521	,	-0.522352356	)
(	9.000178391	,	-0.452597401	)
(	9.333452261	,	-0.376436807	)
(	9.66672613	,	-0.293870574	)
(	10	,	-0.204898701	)
    };
     \label{plot_D}
     
         \addplot[smooth,
    color=black,
    thin,
    dotted,
    ]
    coordinates {
(0,-0.8)
(10,-0.8)
    };

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  xmin=0, xmax=10,
  width=3.4in,
  height=1.7in,
 ymin=-0.9, ymax=0,
 % ylabel={,}
  yticklabels={,,},
    legend style={font=\scriptsize}
]
\addlegendimage{/pgfplots/refstyle=plot_A}\addlegendentry{Scheduled}
\addlegendimage{/pgfplots/refstyle=plot_B}\addlegendentry{Unimodal (21)}
\addlegendimage{/pgfplots/refstyle=plot_C}\addlegendentry{Unimodal (26)}
\addlegendimage{/pgfplots/refstyle=plot_D}\addlegendentry{Deterministic}

\end{axis}

\end{tikzpicture}
